meer21cm: an Analysis Pipeline and Comprehensive Toolkit for HI Intensity Mapping

We present meer21cm, a comprehensive python package for cosmological data analysis of single-dish HI intensity mapping surveys. This package is simple to use, with a modularised code structure designed for interactive usage. meer21cm is designed for data analysis, with particular focus on the UHF-band observation of MeerKAT Large Area Synoptic Survey (MeerKLASS). We explicitly impose meer21cm to be survey-oriented, ensuring consistent modelling of observational effects in the clustering power spectrum with the survey specifications and data analysis choices. meer21cm covers a large range of data analysis procedures post calibration, including data read-in, foreground cleaning, power spectrum estimation, mock simulation, transfer function corrections and parameter inference. It handles both meer21cm intensity maps and overlapping galaxy catalogues, allowing for multi-tracer and cross-correlation analysis between MeerKLASS and optical galaxy surveys. Tested with a simulated survey of ten $750\,$deg$^2$ sky patches in the redshift sub-band $0.6\,{<}\,z\,{<}\,0.8$, the meer21cm pipeline achieves per-cent accuracy in the power spectrum estimation for $k \in [0.02, 0.2]\,{h{\rm Mpc}^{-1}}$, with deviations $\lesssim 0.5\sigma$ between the mock and the model power spectra, where $\sigma$ is the signal variance. The meer21cm package is publicly available and easy to install, with a comprehensive documentation website at https://meer21cm.readthedocs.io

==> code_structure.tex <==
% Code structure diagram for the meer21cm pipeline.
% Requires TikZ. Compiles with any LaTeX engine.
%
% Usage:
%   \begin{figure}[t]
%     \centering
%     \input{papers/validation/code_structure.tex}
%     \caption{...}
%     \label{fig:code_structure}
%   \end{figure}

\begin{tikzpicture}[
    class/.style={
      draw=black, fill=black!3,
      rectangle, rounded corners=3pt,
      minimum width=30mm, minimum height=6.5mm,
      align=center, font=\ttfamily\small, inner sep=2pt
    },
    class_wide/.style={
      class, minimum width=34mm
    },
    baseclass/.style={
      class, fill=black!10, font=\ttfamily\small\bfseries
    },
    helper/.style={
      draw=black!55, fill=black!1, densely dashed,
      rectangle, rounded corners=3pt,
      minimum width=28mm, minimum height=6mm,
      align=center, font=\ttfamily\small, inner sep=2pt
    },
    module/.style={
      draw=black!50, fill=black!2,
      rectangle, rounded corners=2pt,
      minimum width=32mm, minimum height=5mm,
      align=left, font=\footnotesize, inner sep=2pt
    },
    arrow/.style={->, >=stealth, thick, shorten >=1pt, shorten <=1pt},
    inherit/.style={arrow},
    used_by/.style={->, >=stealth, thick, dashed, shorten >=1pt, shorten <=1pt},
    darrow/.style={->, >=stealth, thick, dashed, gray, shorten >=1pt, shorten <=1pt},
    annotate/.style={font=\footnotesize\itshape, text=black!50},
  ]
  
  % ============================================================
  % Sky geometry (left of everything)
  % ============================================================
  \node [helper] (Wcs) at (-5.7, 0.0)
    {\strut WcsSkyMap};
  \node [helper] (SkyMap) at (-5.7, -1.0)
    {\strut SkyMap};
  \node [helper] (Hpx) at (-5.7, -2.0)
    {\strut HealpixSkyMap};
  \draw [inherit] (SkyMap.north) -- ++(0,0.5mm) -| (Wcs.south);
  \draw [inherit] (SkyMap.south) -- ++(0,-0.5mm) -| (Hpx.north);
  
  % ============================================================
  % Cosmology parameters (standalone, top left of main tree)
  % ============================================================
  \node [helper] (CosmoPar) at (2.64, 0.0)
    {\strut CosmologyParameters};
  
  % ============================================================
  % Main class hierarchy
  % ============================================================
  
  % Root
  \node [baseclass, class_wide] (Spec) at (-1.2, 0)
    {\textbf{Specification}};
  %\node [annotate, anchor=north] at ([yshift=-0.5mm] Spec.south)
  %  {base: I/O, beams, maps, weights};
  
  % Level 1 -- children of Specification
  \node [class, class_wide] (CosmoCalc) at (-1.2, -2.8)
    {CosmologyCalculator};
  \node [class] (FieldPS) at (-6.0, -4.6)
    {FieldPowerSpectrum};
  
  \draw [inherit] (Spec.south) -- ++(0,-0.4) -| (CosmoCalc.north);
  \draw [inherit] (Spec.west) -- ++(-0.8,0) |- (FieldPS.east);
  
  % CosmologyCalculator uses CosmologyParameters
  \draw [used_by] (CosmoPar.south) -- ++(0,-0.3) -| (CosmoCalc.north east);
  
  % Level 2a -- CosmologyCalculator child
  \node [class, class_wide] (ModelPS) at (-1.2, -4.6)
    {ModelPowerSpectrum};
  \draw [inherit] (CosmoCalc.south) -- (ModelPS.north);
  
  % Level 3 -- PowerSpectrum (multiple inheritance)
  \node [class, class_wide] (PS) at (-3.5, -6.5)
    {PowerSpectrum};
  
  \draw [inherit] (ModelPS.south) -- ++(0,-0.3) -| (PS.north east);
  \draw [inherit] (FieldPS.south) -- ++(0,-0.3) -| (PS.north west);
  
  % Level 4 -- MockSimulation
  \node [class, class_wide] (Mock) at (-3.5, -8.5)
    {MockSimulation};
  \draw [inherit] (PS.south) -- (Mock.north);
  
  % Level 5 -- HIGalaxySimulation
  \node [class, class_wide] (HIGal) at (-3.5, -10.4)
    {HIGalaxySimulation};
  \draw [inherit] (Mock.south) -- (HIGal.north);
  
  % ============================================================
  % SkyMap arrow to Specification
  % ============================================================
  \draw [used_by] (SkyMap.east) -- ++(1.2,0) |- (Spec.south west);
  
  % ============================================================
  % TransferFunction (standalone, used with MockSimulation)
  % ============================================================
  \node [helper] (TF) at (0.8, -10.4)
    {\strut TransferFunction};
  \draw [used_by] (Mock.east) -- ++(0.5,0) |- (TF.west);
  %  node [pos=0.6, font=\footnotesize, text=gray, anchor=south] {uses};
  
  % ============================================================
  % Foreground simulation (uses Specification + SkyMap)
  % ============================================================
  \node [helper] (FG) at (-9.0, -1.0)
    {\strut ForegroundSimulation};
  %\draw [darrow] (FG.north) -- (FG.north |- Spec.south west);
  \draw [used_by] (Wcs.south west) -- ++(0.0,0.0) -| (FG.north);
  
  % ============================================================
  % Inference module
  % ============================================================
  \node [helper] (Infer) at (-7.8, -8.5)
    {\strut Inference};
  %\node [annotate, anchor=north west] at ([xshift=2mm] Infer.north east)
  %  {\footnotesize\texttt{extract\_model\_fitting\_inputs}};
  \draw [used_by] (PS.west) -- ++(-0.8,0) |- (Infer.east);
  
  % ============================================================
  % Supporting modules sidebar
  % ============================================================
  
  \node [draw=black!40, fill=black!1, rectangle, rounded corners=4pt,
         minimum width=38mm, minimum height=60mm,
         anchor=north west,
         label={[shift={(0,-0.5mm)}]north:{\footnotesize\bfseries Supporting modules}}]
    (modbox) at (2.8, -1.4) {};
  
  \node [module] at ([yshift=-5mm]modbox.north)  {\texttt{grid} --- 3D gridding};
  \node [module] at ([yshift=-15mm]modbox.north) {\texttt{io} --- map I/O};
  \node [module] at ([yshift=-25mm]modbox.north) {\texttt{telescope} --- presets};
  \node [module] at ([yshift=-35mm]modbox.north) {\texttt{stack} --- source stacking};
  \node [module] at ([yshift=-45mm]modbox.north) {\texttt{plot} --- visualisation};
  \node [module] at ([yshift=-55mm]modbox.north) {\texttt{util} --- miscellaneous};
  
  \end{tikzpicture}
  
